Exploring the Weber dependency of jet fragmentation: a Direct Numerical Simulation investigation

Jet fragmentation is investigated through a Direct Numerical Simulation campaign using Basilisk (Popinet & collaborators 2013). The simulations span over one order of magnitude of gaseous Weber numbers (13 to 165), i.e. over the second wind-induced and atomization regimes, and the jets develop over distances up to 28 nozzle diameters. The study focuses on the size and velocity distributions of droplets, as well as their joint distribution. Two models derived from different theoretical backgrounds, the statistical description of the turbulence intermittency (Novikov & Dommermuth 1997) and the empirical description of the ligament-mediated fragmentation (Villermaux et al. 2004), are compared for describing the droplet size distribution close to the nozzle. The characteristics of the size-velocity joint distribution are explained using the vortex ring theory (Saffman 1992) which highlights two sources of fragmentation. Finally, the joint histogram of the particulate Reynolds and Ohnesorge numbers is analysed and a normalisation is suggested. It reveals that the delimitations of the droplet phase space, once properly normalised, are self-similar and independent of the gaseous Weber number, both numerically and experimentally.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,342); %set diagram left start at 0, and has height of 342

%%%%%%%%
% Nozzle
%%%%%%%%

  %Shape: Rectangle [id:dp5212730024371418] 
  \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1
  ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (49.5,115)
  -- (89.5,115) -- (89.5,195) -- (49.5,195) -- cycle ;

  % Text Node
  \draw (59.33,147.33) node [anchor=north west][inner sep=0.75pt]
  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]
  [align=left][font=\large] {liq.};
  % Text Node
  \draw (55,89) node [anchor=north west][inner sep=0.75pt]
  [align=left][font=\large]  {gas};
  %Straight Lines [id:da6168326574594521] 
  \draw [color=kimlightblue  ,draw opacity=1 ]
  (90,115) -- (160,115) ;
  %Straight Lines [id:da4248969783453772] 
  \draw [color=kimlightblue  ,draw opacity=1 ]
  (90,195) -- (160,195) ;

  %dn
  %Straight Lines [id:da7421204881650623]  
  \draw    (40,118) -- (39.5,192) ; \draw [shift={(39.5,195)}, rotate = 270]
  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw
  opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ; \draw
  [shift={(39.5,115)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0
  }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29)
  -- cycle    ;
  % Text Node
  \draw (10.5,137.4) node [anchor=north west][inner sep=0.75pt][font=\large]    {$d_n$};

  %Uinj
  %Straight Lines [id:da11444267813134734] 
  \draw    (100,140) -- (147,140) ; \draw [shift={(150,140)}, rotate = 180]
  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw
  opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
  % Text Node
  \draw (106,147.4) node [anchor=north west][inner sep=0.75pt][font=\large]
  {$\overrightarrow{U_{inj}}$};

  %Shape: Brace [id:dp6299312473618387] 
  \draw   (90.13,216) .. controls (90.17,220.67) and (92.52,222.98) ..
  (97.19,222.93) -- (115.05,222.76) .. controls (121.72,222.7) and
  (125.07,225) .. (125.11,229.66) .. controls (125.07,225) and (128.38,222.64)
  .. (135.05,222.57)(132.05,222.6) -- (152.9,222.4) .. controls
  (157.57,222.35) and (159.88,220) .. (159.83,215.33) ;
  % Text Node
  \draw (125.11,240) node [anchor=center][inner sep=0.75pt]   [align=left][font=\large]
  {cylindrical jet};

  % Séparation
  %Straight Lines [id:da24788919669193088] 
  \draw  [dash pattern={on 4.5pt off 4.5pt}]  (160,90) -- (160,220) ;
  % Text Node
  \draw (175,155) node [anchor=center][inner sep=0.75pt]    {$\dots $};

%%%%%%%%%%%%%%%%%
% Déstabilisation
%%%%%%%%%%%%%%%%%

  % Séparation
  % Text Node
  \draw (325,155) node [anchor=center][inner sep=0.75pt]    {$\dots $};
  %Straight Lines [id:da4094529270440569] 
  \draw  [dash pattern={on 4.5pt off 4.5pt}]  (190.5,90) -- (190.5,220) ;
  %Straight Lines [id:da3365995647258577] 
  \draw  [dash pattern={on 4.5pt off 4.5pt}]  (310.5,90) -- (310.5,220) ;

  %Shape: Brace [id:dp7741969415599941] 
  \draw   (190.67,215.67) .. controls (190.67,220.34) and (193,222.67) ..
  (197.67,222.66) -- (240.48,222.63) .. controls (247.15,222.62) and
  (250.48,224.95) .. (250.49,229.62) .. controls (250.48,224.95) and
  (253.81,222.62) .. (260.48,222.62)(257.48,222.62) -- (303.3,222.59) ..
  controls (307.97,222.58) and (310.3,220.25) .. (310.29,215.58) ;
  % Text Node
  \draw (250.49,240) node [anchor=center][inner sep=0.75pt]   [align=left][font=\large]
  {destabilisation};

  %Shape: Wave [id:dp9746853980975585] 
  \draw  [color=kimlightblue  ,draw opacity=1 ]
  (190,115) .. controls (196.52,120.12) and (202.76,125) .. (210,125) ..
  controls (217.24,125) and (223.48,120.12) .. (230,115) ;
  %Shape: Wave [id:dp2023000506877951] 
  \draw  [color=kimlightblue  ,draw opacity=1 ]
  (270,115) .. controls (263.48,109.88) and (257.24,105) .. (250,105) ..
  controls (242.76,105) and (236.52,109.88) .. (230,115) ;
  %Shape: Wave [id:dp9725360258105153] 
  \draw  [color=kimlightblue  ,draw opacity=1 ]
  (270,115) .. controls (276.52,120.12) and (282.76,125) .. (290,125) ..
  controls (297.24,125) and (303.48,120.12) .. (310,115) ;

  %Shape: Wave [id:dp6758870670670994] 
  \draw  [color=kimlightblue  ,draw opacity=1 ]
  (310,195) .. controls (303.48,189.88) and (297.24,185) .. (290,185) ..
  controls (282.76,185) and (276.52,189.88) .. (270,195) .. controls (270,195)
  and (270,195) .. (270,195) ;
  %Shape: Wave [id:dp3808807643306261] 
  \draw  [color=kimlightblue  ,draw opacity=1 ]
  (230,195) .. controls (236.52,200.12) and (242.76,205) .. (250,205) ..
  controls (257.24,205) and (263.48,200.12) .. (270,195) ;
  %Shape: Wave [id:dp2306855168137265] 
  \draw  [color=kimlightblue  ,draw opacity=1 ]
  (230,195) .. controls (223.48,189.88) and (217.24,185) .. (210,185) ..
  controls (202.76,185) and (196.52,189.88) .. (190,195) ;

  %Shape: Free Drawing [id:dp4997512131996702] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (244.75,100.5) ..
  controls (244.75,92.43) and (226.25,99.04) .. (226.25,92.5) ;
  %Shape: Free Drawing [id:dp772553412297156] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (248,210) .. controls
  (237.98,211.43) and (233.43,209) .. (230,217) ;
  %Shape: Free Drawing [id:dp7969932262776569] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (218.21,206.56) ..
  controls (217.9,206.69) and (217.59,206.82) .. (217.29,206.95) ;
  %Shape: Free Drawing [id:dp5058458273363922] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (212.25,211.76) ..
  controls (210.86,212.34) and (209.43,212.96) .. (208.29,213.95) ;
  %Shape: Free Drawing [id:dp9558343678898569] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (203.26,218.76) ..
  controls (203.11,218.83) and (202.95,218.89) .. (202.8,218.96) ;

  %Shape: Free Drawing [id:dp8575883459300881] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (201.25,92) ..
  controls (202.75,93.17) and (204.25,94.33) .. (205.75,95.5) ;
  %Shape: Free Drawing [id:dp8630328804616186] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (211.25,100) ..
  controls (211.75,100.33) and (212.25,100.67) .. (212.75,101) ;
  %Shape: Free Drawing [id:dp5213362583419427] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (217.25,104) ..
  controls (218,104) and (218.5,105) .. (219.25,105) ;

  %Shape: Free Drawing [id:dp49945798537381003] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (278.25,95.5) ..
  controls (278.92,95.83) and (279.58,96.17) .. (280.25,96.5) ;
  %Shape: Free Drawing [id:dp5790402892364623] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (283.75,100.5) ..
  controls (284.1,100.5) and (284.99,101.99) .. (285.75,102.5) ;
  %Shape: Free Drawing [id:dp3282399210991488] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (289.25,106.5) ..
  controls (289.42,106.83) and (289.58,107.17) .. (289.75,107.5) ;
  %Shape: Free Drawing [id:dp7548022009831146] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (292.75,112) ..
  controls (293.42,112.33) and (294.08,112.67) .. (294.75,113) ;

  %Shape: Free Drawing [id:dp329053832929046] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (287.5,198) ..
  controls (287.5,200.01) and (284.67,200.89) .. (283,202) ;
  %Shape: Free Drawing [id:dp0020478766404797843] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (281,205.5) ..
  controls (281,206.19) and (279.69,206) .. (279,206) ;
  %Shape: Free Drawing [id:dp05178048569743099] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (274,209) .. controls
  (272.67,209.33) and (271.33,209.67) .. (270,210) ;

  %Shape: Free Drawing [id:dp7482070415445663] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (299.5,97) ..
  controls (303.13,99.54) and (306.47,108.5) .. (310,108.5) ;
  %Shape: Free Drawing [id:dp9897987585452277] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (298.75,212.5) ..
  controls (298.75,205.15) and (302.28,202.5) .. (309.75,202.5) ;

%%%%%%%%%%%
% Pincement
%%%%%%%%%%%

  % Séparation
  % Text Node
  \draw (495,155) node [anchor=center][inner sep=0.75pt]    {$\dots $};
  %Straight Lines [id:da14927022570913562] 
  \draw  [dash pattern={on 4.5pt off 4.5pt}]  (340,90) -- (340,220) ;
  %Straight Lines [id:da1768462437464574] 
  \draw  [dash pattern={on 4.5pt off 4.5pt}]  (480,90) -- (480,220) ;

  %Shape: Brace [id:dp864593457434805] 
  \draw   (340,216) .. controls (340.02,220.67) and (342.36,222.99) ..
  (347.03,222.97) -- (400.12,222.72) .. controls (406.79,222.69) and
  (410.13,225) .. (410.15,229.67) .. controls (410.13,225) and (413.45,222.65)
  .. (420.12,222.62)(417.12,222.64) -- (473.2,222.37) .. controls
  (477.87,222.35) and (480.19,220.01) .. (480.17,215.34) ;
  % Text Node
  \draw (410.15,240) node [anchor=center][inner sep=0.75pt] [align=left][font=\large]
  {pinching};

  %Shape: Wave [id:dp909085267954895] 
  \draw  [color=kimlightblue  ,draw opacity=1 ]
  (340,130.19) .. controls (340.92,130.07) and (341.86,130) .. (342.81,130) ..
  controls (351.29,130) and (358.59,135.23) .. (366.23,140.71) .. controls
  (373.86,146.2) and (381.17,151.43) .. (389.65,151.43) .. controls
  (389.76,151.43) and (389.88,151.43) .. (390,151.43) ;
  %Shape: Wave [id:dp8084748182069753] 
  \draw  [color=kimlightblue  ,draw opacity=1 ]
  (340,179.75) .. controls (340.96,179.91) and (341.93,180) .. (342.91,180) ..
  controls (351.69,180) and (359.25,173.03) .. (367.16,165.71) .. controls
  (374.64,158.79) and (381.82,152.18) .. (390,151.49) ;
  %Shape: Wave [id:dp10963828059430025] 
  \draw  [color=kimlightblue  ,draw opacity=1 ]
  (460.19,179.56) .. controls (456.9,181.9) and (453.52,183.37) ..
  (449.91,183.38) .. controls (441.44,183.4) and (434.08,175.34) ..
  (426.38,166.88) .. controls (418.69,158.42) and (411.33,150.36) ..
  (402.86,150.38) .. controls (401.96,150.38) and (401.08,150.47) ..
  (400.21,150.65) ;
  %Shape: Wave [id:dp02616401362561227] 
  \draw  [color=kimlightblue  ,draw opacity=1 ]
  (460.07,128.68) .. controls (456.64,126.95) and (453.12,125.87) ..
  (449.38,125.88) .. controls (440.61,125.9) and (433.08,131.92) ..
  (425.21,138.25) .. controls (417.35,144.58) and (409.82,150.6) ..
  (401.05,150.62) .. controls (400.75,150.62) and (400.46,150.62) ..
  (400.16,150.6) ;
  %Shape: Arc [id:dp3474122081986277] 
  \draw  [draw opacity=0] (457.71,127.38) .. controls (460.25,128.66) and
  (462.85,130.13) .. (465.43,131.77) .. controls (471.45,135.59) and
  (476.4,139.7) .. (479.75,143.44) -- (458.82,138.84) -- cycle ; \draw
  [color=kimlightblue  ,draw opacity=1 ]
  (457.71,127.38) .. controls (460.25,128.66) and (462.85,130.13) ..
  (465.43,131.77) .. controls (471.45,135.59) and (476.4,139.7) ..
  (479.75,143.44) ;
  %Shape: Arc [id:dp729760126525775] 
  \draw  [draw opacity=0] (459.5,179.89) .. controls (462.78,177.54) and
  (466.7,176.12) .. (470.95,175.98) .. controls (473.84,175.88) and
  (476.62,176.38) .. (479.21,177.37) -- (472.17,200.61) -- cycle ; \draw
  [color=kimlightblue  ,draw opacity=1 ]
  (459.5,179.89) .. controls (462.78,177.54) and (466.7,176.12) ..
  (470.95,175.98) .. controls (473.84,175.88) and (476.62,176.38) ..
  (479.21,177.37) ;

  %Shape: Free Drawing [id:dp6892397880647737] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (376.12,93.37) ..
  controls (376.12,93.37) and (376.12,93.37) .. (376.12,93.37) ;
  %Shape: Free Drawing [id:dp39167032988473627] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (372.17,101.46) ..
  controls (372.83,101.79) and (373.49,102.13) .. (374.14,102.47) ;
  %Shape: Free Drawing [id:dp2398979215913455] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (400.26,100.78) ..
  controls (400.26,100.78) and (400.26,100.78) .. (400.26,100.78) ;
  %Shape: Free Drawing [id:dp42187624920035516] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (391.39,103.82) ..
  controls (391.72,104.26) and (392.05,104.71) .. (392.38,105.16) ;
  %Shape: Free Drawing [id:dp6013708055187725] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (354.75,210.5) ..
  controls (354.25,211.17) and (353.75,211.83) .. (353.25,212.5) ;
  %Shape: Free Drawing [id:dp3321186098433918] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (400.75,201.5) ..
  controls (399.75,202) and (398.75,202.5) .. (397.75,203) ;
  %Shape: Free Drawing [id:dp28878162974365884] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (388.25,203) ..
  controls (387.92,203.83) and (387.58,204.67) .. (387.25,205.5) ;
  %Shape: Free Drawing [id:dp04662648648881851] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (400.25,186) ..
  controls (400.25,186.6) and (399.79,187.23) .. (399.25,187.5) ;
  %Shape: Free Drawing [id:dp8456024385162826] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (468.75,111.9) ..
  controls (466.02,111.9) and (465.67,108.81) .. (464.32,107.18) ;
  %Shape: Free Drawing [id:dp23607838403639947] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (419.97,106.51) ..
  controls (418.18,105.49) and (416.49,104.38) .. (415.04,103.14) ;
  %Shape: Free Drawing [id:dp728211473353777] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (442.14,93.03) ..
  controls (441.98,92.02) and (441.81,91.01) .. (441.65,90) ;
  %Shape: Free Drawing [id:dp8967642261001526] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (350.49,99.43) ..
  controls (350.33,98.31) and (350.16,97.19) .. (350,96.07) ;
  %Shape: Free Drawing [id:dp3079122646658383] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (369.22,93.71) ..
  controls (368.4,92.7) and (367.57,91.68) .. (366.75,90.67) ;
  %Shape: Free Drawing [id:dp9536123372765734] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (364.75,195.5) ..
  controls (363.92,196.33) and (363.08,197.17) .. (362.25,198) ;
  %Shape: Free Drawing [id:dp848539896133855] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (374.75,212.5) ..
  controls (374.75,213.03) and (374.62,213.63) .. (374.25,214) ;
  %Shape: Free Drawing [id:dp11699987758163333] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (423.75,210) ..
  controls (422.58,211) and (421.42,212) .. (420.25,213) ;
  %Shape: Free Drawing [id:dp6921004085767529] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (409.25,204.5) ..
  controls (410.1,205.78) and (410.25,207.46) .. (410.25,209) ;
  %Shape: Free Drawing [id:dp10199591283414744] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (445.75,208) ..
  controls (445.96,208.63) and (446.22,209.53) .. (445.75,210) ;
  %Shape: Free Drawing [id:dp812225014217982] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (407.16,112.91) ..
  controls (406.01,112.91) and (404.86,112.91) .. (403.71,112.91) ;
  %Shape: Free Drawing [id:dp0808861469718275] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (419.48,99.1) ..
  controls (418.24,98.5) and (416.03,98.11) .. (416.03,97.08) ;
  %Shape: Free Drawing [id:dp469242646576321] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (365.27,106.85) ..
  controls (363.8,106.51) and (362.32,106.17) .. (360.84,105.84) ;
  %Shape: Free Drawing [id:dp7049988622063292] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (387.45,98.09) ..
  controls (386.63,97.53) and (385.81,96.96) .. (384.98,96.4) ;
  %Shape: Free Drawing [id:dp28839324235705344] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (381.54,90.34) ..
  controls (381.54,90.34) and (381.54,90.34) .. (381.54,90.34) ;
  %Shape: Free Drawing [id:dp7144146222719531] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (457.75,206.5) ..
  controls (457.41,208.86) and (456.28,211.17) .. (454.75,213) ;
  %Shape: Free Drawing [id:dp8663076299905742] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (398.33,127.01) ..
  controls (397.21,126.76) and (396.09,126.5) .. (394.97,126.25) ;
  %Shape: Free Drawing [id:dp7091356070177077] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (418,185) .. controls
  (417,185.5) and (416,186) .. (415,186.5) ;

%%%%%%%%%%%%%%%%%
% Phase dispersée
%%%%%%%%%%%%%%%%%

  % Séparation
  %Straight Lines [id:da6926293228094375] 
  \draw  [dash pattern={on 4.5pt off 4.5pt}]  (510,40) -- (510,280) ; 

  %Shape: Brace [id:dp6385382526817885] 
  \draw   (510.5,280.67) .. controls (510.52,285.34) and (512.86,287.66) ..
  (517.53,287.64) -- (575.53,287.38) .. controls (582.2,287.35) and
  (585.54,289.67) .. (585.56,294.34) .. controls (585.54,289.67) and
  (588.86,287.33) .. (595.53,287.3)(592.53,287.31) -- (653.53,287.04) ..
  controls (658.2,287.02) and (660.52,284.68) .. (660.5,280.01) ;
  % Text Node
  \draw (585.56,310) node [anchor=center][inner sep=0.75pt]
  [align=center][font=\large] {dispersed phase};
  
  % Text Node
  \draw (550,40) node [anchor=center][inner sep=0.75pt]    {\large$(
  d,\boldsymbol{u})$};
  %Curve Lines [id:da4411260824808878] 
  \draw    (550,48) .. controls (550.8,52.24) and (550.87,55.45) ..
  (557.86,62.06) ;
  % Arrow
  \draw [shift={(560,64)}, rotate = 221.24] [fill={rgb, 255:red, 0; green, 0;
  blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) --
  (3.57,1.72) -- cycle    ;

  %Shape: Free Drawing [id:dp14888427954693928] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (585,75.94) ..
  controls (586.42,75.61) and (588.24,76) .. (589.25,74.96) .. controls
  (599.42,64.54) and (581.76,56.04) .. (579.53,67.42) .. controls (579.31,68.52)
  and (577.45,69.45) .. (578.02,70.42) .. controls (579.45,72.87) and
  (582.34,74.1) .. (584.5,75.94) ;
  %Shape: Free Drawing [id:dp87255633478441] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (556.66,160.19) ..
  controls (547.59,161.84) and (545.41,170.15) .. (559.16,170.94) .. controls
  (561.07,171.05) and (564.05,166.32) .. (562.66,164.44) .. controls
  (561.2,162.47) and (558.66,161.61) .. (556.66,160.19) -- cycle ;
  %Shape: Free Drawing [id:dp8740050405303348] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (539,106.5) ..
  controls (541.33,107.25) and (543.96,107.39) .. (546,108.75) .. controls
  (549.15,110.85) and (547.91,120) .. (543.25,120) .. controls (529.52,120) and
  (534.15,107.23) .. (540,106.25) ;
  %Shape: Free Drawing [id:dp9532511122383569] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (593.16,211.69) ..
  controls (603.72,215.03) and (599.9,226.25) .. (587.16,223.44) .. controls
  (576.41,221.07) and (585.14,217.22) .. (586.16,215.44) .. controls
  (586.66,214.57) and (585.01,212.88) .. (585.91,212.44) .. controls
  (588.32,211.28) and (591.25,211.94) .. (593.91,211.69) ;
  %Shape: Free Drawing [id:dp49312498812851824] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (636.16,178.44) ..
  controls (633.41,179.94) and (630.31,180.93) .. (627.91,182.94) .. controls
  (621.19,188.57) and (637.95,191.45) .. (640.16,190.94) .. controls
  (650.34,188.62) and (637.46,179.69) .. (635.91,178.69) ;
  %Shape: Free Drawing [id:dp635405067716952] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (525.91,160.69) ..
  controls (526.83,161.03) and (527.85,161.16) .. (528.66,161.69) .. controls
  (530.05,162.6) and (531.53,163.54) .. (532.41,164.94) .. controls (539,175.41)
  and (510.04,170) .. (525.16,160.69) ;
  %Shape: Free Drawing [id:dp4233939388117134] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (518.16,111.44) ..
  controls (503.79,114.18) and (518.64,124.14) .. (523.41,120.19) .. controls
  (526.05,118.01) and (520.99,108.36) .. (517.91,111.44) ;
  %Shape: Free Drawing [id:dp8090074338430356] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (575.63,111.96) ..
  controls (568.82,111.96) and (564.1,120.69) .. (572.13,123.46) .. controls
  (575.15,124.5) and (582.47,123.96) .. (581.38,120.96) .. controls
  (580.17,117.61) and (577.55,114.96) .. (575.63,111.96) -- cycle ;
  %Shape: Free Drawing [id:dp11086965556727746] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (567.15,66.44) ..
  controls (572.22,66.9) and (575.01,77.19) .. (570.15,77.19) .. controls
  (560.77,77.19) and (555.71,65.31) .. (567.65,66.44) ;
  %Shape: Free Drawing [id:dp10139606699924364] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (638.66,60.94) ..
  controls (636.72,61.05) and (633.22,60.02) .. (632.91,61.94) .. controls
  (632.7,63.27) and (633.92,64.7) .. (633.41,65.94) .. controls (632.88,67.26)
  and (630.67,67.37) .. (630.16,68.69) .. controls (628.37,73.4) and
  (640.65,72.32) .. (642.16,70.19) .. controls (645.79,65.08) and (638.18,65.47)
  .. (638.91,61.44) ;
  %Shape: Free Drawing [id:dp15089235278388158] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (642.41,76.94) ..
  controls (641.18,80.65) and (633.02,75.77) .. (632.91,81.19) .. controls
  (632.85,84.48) and (631.79,88.96) .. (634.41,90.94) .. controls (636.8,92.75)
  and (641.59,91.49) .. (643.16,88.94) .. controls (645.09,85.81) and
  (642.66,81.61) .. (642.41,77.94) ;
  %Shape: Free Drawing [id:dp1623940364066896] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (620.91,167.69) ..
  controls (619.5,168.03) and (617.68,167.65) .. (616.66,168.69) .. controls
  (606.53,179.15) and (624.22,187.59) .. (626.41,176.19) .. controls
  (626.62,175.09) and (628.48,174.16) .. (627.91,173.19) .. controls
  (626.47,170.75) and (623.58,169.53) .. (621.41,167.69) ;
  %Shape: Free Drawing [id:dp11523307403814953] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (576.66,160.19) ..
  controls (567.59,161.84) and (565.41,170.15) .. (579.16,170.94) .. controls
  (581.07,171.05) and (584.05,166.32) .. (582.66,164.44) .. controls
  (581.2,162.47) and (578.66,161.61) .. (576.66,160.19) -- cycle ;
  %Shape: Free Drawing [id:dp7312490802350617] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (554.66,81.19) ..
  controls (557,81.94) and (559.62,82.08) .. (561.66,83.44) .. controls
  (564.81,85.54) and (563.58,94.69) .. (558.91,94.69) .. controls (545.18,94.69)
  and (549.81,81.92) .. (555.66,80.94) ;
  %Shape: Free Drawing [id:dp5673214893360871] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (623.16,81.69) ..
  controls (633.72,85.03) and (629.9,96.25) .. (617.16,93.44) .. controls
  (606.41,91.07) and (615.14,87.22) .. (616.16,85.44) .. controls (616.66,84.57)
  and (615.01,82.88) .. (615.91,82.44) .. controls (618.32,81.28) and
  (621.25,81.94) .. (623.91,81.69) ;
  %Shape: Free Drawing [id:dp7137450723960151] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (606.16,218.44) ..
  controls (603.41,219.94) and (600.31,220.93) .. (597.91,222.94) .. controls
  (591.19,228.57) and (607.95,231.45) .. (610.16,230.94) .. controls
  (620.34,228.62) and (607.46,219.69) .. (605.91,218.69) ;
  %Shape: Free Drawing [id:dp000038938238124619495] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (545.6,195.98) ..
  controls (546.52,196.31) and (547.53,196.45) .. (548.35,196.98) .. controls
  (549.73,197.88) and (551.22,198.83) .. (552.1,200.23) .. controls
  (558.69,210.7) and (529.73,205.28) .. (544.85,195.98) ;
  %Shape: Free Drawing [id:dp6573695425232227] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (536.66,125.44) ..
  controls (522.29,128.18) and (537.14,138.14) .. (541.91,134.19) .. controls
  (544.55,132.01) and (539.49,122.36) .. (536.41,125.44) ;
  %Shape: Free Drawing [id:dp7601051842388183] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (549.25,147.75) ..
  controls (542.43,147.75) and (537.71,156.49) .. (545.75,159.25) .. controls
  (548.77,160.29) and (556.09,159.75) .. (555,156.75) .. controls (553.79,153.4)
  and (551.17,150.75) .. (549.25,147.75) -- cycle ;
  %Shape: Free Drawing [id:dp7625629409854955] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (588.16,82.19) ..
  controls (593.23,82.65) and (596.02,92.94) .. (591.16,92.94) .. controls
  (581.78,92.94) and (576.72,81.06) .. (588.66,82.19) ;
  %Shape: Free Drawing [id:dp6833943276847335] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (641.41,120.19) ..
  controls (639.47,120.3) and (635.97,119.27) .. (635.66,121.19) .. controls
  (635.45,122.52) and (636.67,123.95) .. (636.16,125.19) .. controls
  (635.63,126.51) and (633.42,126.62) .. (632.91,127.94) .. controls
  (631.12,132.65) and (643.4,131.57) .. (644.91,129.44) .. controls
  (648.54,124.33) and (640.93,124.72) .. (641.66,120.69) ;
  %Shape: Free Drawing [id:dp4488172079807158] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (642.41,226.94) ..
  controls (641.18,230.65) and (633.02,225.77) .. (632.91,231.19) .. controls
  (632.85,234.48) and (631.79,238.96) .. (634.41,240.94) .. controls
  (636.8,242.75) and (641.59,241.49) .. (643.16,238.94) .. controls
  (645.09,235.81) and (642.66,231.61) .. (642.41,227.94) ;
  %Shape: Free Drawing [id:dp46293404307239416] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (615.91,200.94) ..
  controls (614.5,201.28) and (612.68,200.9) .. (611.66,201.94) .. controls
  (601.53,212.4) and (619.22,220.84) .. (621.41,209.44) .. controls
  (621.62,208.34) and (623.48,207.41) .. (622.91,206.44) .. controls
  (621.47,204) and (618.58,202.78) .. (616.41,200.94) ;
  %Shape: Free Drawing [id:dp491535440747066] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (576.66,180.19) ..
  controls (567.59,181.84) and (565.41,190.15) .. (579.16,190.94) .. controls
  (581.07,191.05) and (584.05,186.32) .. (582.66,184.44) .. controls
  (581.2,182.47) and (578.66,181.61) .. (576.66,180.19) -- cycle ;
  %Shape: Free Drawing [id:dp7362157199103578] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (616.91,127.44) ..
  controls (619.25,128.19) and (621.87,128.33) .. (623.91,129.69) .. controls
  (627.06,131.79) and (625.83,140.94) .. (621.16,140.94) .. controls
  (607.43,140.94) and (612.06,128.17) .. (617.91,127.19) ;
  %Shape: Free Drawing [id:dp6282221870172235] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (606.91,159.19) ..
  controls (617.47,162.53) and (613.65,173.75) .. (600.91,170.94) .. controls
  (590.16,168.57) and (598.89,164.72) .. (599.91,162.94) .. controls
  (600.41,162.07) and (598.76,160.38) .. (599.66,159.94) .. controls
  (602.07,158.78) and (605,159.44) .. (607.66,159.19) ;
  %Shape: Free Drawing [id:dp6018677173937954] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (632.16,138.44) ..
  controls (629.41,139.94) and (626.31,140.93) .. (623.91,142.94) .. controls
  (617.19,148.57) and (633.95,151.45) .. (636.16,150.94) .. controls
  (646.34,148.62) and (633.46,139.69) .. (631.91,138.69) ;
  %Shape: Free Drawing [id:dp11776849342842288] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (526.91,190.94) ..
  controls (527.83,191.28) and (528.85,191.41) .. (529.66,191.94) .. controls
  (531.05,192.85) and (532.53,193.79) .. (533.41,195.19) .. controls
  (540,205.66) and (511.04,200.25) .. (526.16,190.94) ;
  %Shape: Free Drawing [id:dp911599366972056] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (519.75,140.5) ..
  controls (505.38,143.24) and (520.23,153.2) .. (525,149.25) .. controls
  (527.64,147.07) and (522.58,137.42) .. (519.5,140.5) ;
  %Shape: Free Drawing [id:dp07359628690368936] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (547.16,168.69) ..
  controls (540.34,168.69) and (535.63,177.43) .. (543.66,180.19) .. controls
  (546.68,181.23) and (554,180.7) .. (552.91,177.69) .. controls (551.7,174.34)
  and (549.08,171.69) .. (547.16,168.69) -- cycle ;
  %Shape: Free Drawing [id:dp39233865073225915] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (608.16,92.19) ..
  controls (613.23,92.65) and (616.02,102.94) .. (611.16,102.94) .. controls
  (601.78,102.94) and (596.72,91.06) .. (608.66,92.19) ;
  %Shape: Free Drawing [id:dp7077503353820443] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (586.59,234.88) ..
  controls (584.65,234.98) and (581.14,233.96) .. (580.84,235.88) .. controls
  (580.63,237.2) and (581.85,238.63) .. (581.34,239.88) .. controls
  (580.81,241.19) and (578.6,241.3) .. (578.09,242.63) .. controls
  (576.3,247.33) and (588.58,246.25) .. (590.09,244.13) .. controls
  (593.71,239.01) and (586.11,239.4) .. (586.84,235.38) ;
  %Shape: Free Drawing [id:dp59567295439726] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (635.54,165.07) ..
  controls (635.02,165.19) and (634.35,165.05) .. (633.98,165.43) .. controls
  (630.25,169.18) and (636.76,172.2) .. (637.57,168.12) .. controls
  (637.64,167.72) and (638.33,167.39) .. (638.12,167.04) .. controls
  (637.59,166.16) and (636.52,165.72) .. (635.73,165.07) ;
  %Shape: Free Drawing [id:dp3605463965703444] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (575.82,201.37) ..
  controls (572.48,201.97) and (571.68,204.95) .. (576.74,205.23) .. controls
  (577.44,205.27) and (578.54,203.57) .. (578.03,202.9) .. controls
  (577.49,202.19) and (576.55,201.88) .. (575.82,201.37) -- cycle ;
  %Shape: Free Drawing [id:dp9201106479009916] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (533.31,88.36) ..
  controls (534.17,88.63) and (535.14,88.68) .. (535.89,89.17) .. controls
  (537.04,89.92) and (536.59,93.21) .. (534.87,93.21) .. controls (529.82,93.21)
  and (531.53,88.62) .. (533.68,88.27) ;
  %Shape: Free Drawing [id:dp933371727478537] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (574.02,95.94) ..
  controls (577.91,97.14) and (576.5,101.16) .. (571.82,100.16) .. controls
  (567.86,99.31) and (571.07,97.93) .. (571.45,97.29) .. controls (571.63,96.98)
  and (571.02,96.37) .. (571.36,96.21) .. controls (572.24,95.79) and
  (573.32,96.03) .. (574.3,95.94) ;
  %Shape: Free Drawing [id:dp6047586289122164] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (608.59,178.66) ..
  controls (607.58,179.2) and (606.44,179.56) .. (605.55,180.28) .. controls
  (603.08,182.3) and (609.25,183.33) .. (610.06,183.15) .. controls
  (613.8,182.31) and (609.07,179.11) .. (608.5,178.75) ;
  %Shape: Free Drawing [id:dp13432709920337305] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (591.22,160.47) ..
  controls (591.56,160.59) and (591.93,160.64) .. (592.23,160.83) .. controls
  (592.74,161.15) and (593.29,161.49) .. (593.61,162) .. controls
  (596.04,165.75) and (585.39,163.81) .. (590.95,160.47) ;
  %Shape: Free Drawing [id:dp46676184321851244] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (552.25,125.22) ..
  controls (546.96,126.2) and (552.42,129.77) .. (554.18,128.35) .. controls
  (555.15,127.57) and (553.29,124.11) .. (552.16,125.22) ;
  %Shape: Free Drawing [id:dp9583558774874402] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (569.15,129.79) ..
  controls (566.64,129.79) and (564.9,132.92) .. (567.86,133.92) .. controls
  (568.97,134.29) and (571.66,134.1) .. (571.26,133.02) .. controls
  (570.82,131.82) and (569.85,130.87) .. (569.15,129.79) -- cycle ;
  %Shape: Free Drawing [id:dp19014255109240985] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (560.78,98.54) ..
  controls (562.64,98.71) and (563.67,102.4) .. (561.88,102.4) .. controls
  (558.43,102.4) and (556.57,98.14) .. (560.96,98.54) ;
  %Shape: Free Drawing [id:dp3225648541103058] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (587.08,96.57) ..
  controls (586.37,96.61) and (585.08,96.24) .. (584.97,96.93) .. controls
  (584.89,97.41) and (585.34,97.92) .. (585.15,98.36) .. controls (584.95,98.84)
  and (584.14,98.87) .. (583.96,99.35) .. controls (583.3,101.04) and
  (587.82,100.65) .. (588.37,99.89) .. controls (589.7,98.05) and (586.91,98.19)
  .. (587.18,96.75) ;
  %Shape: Free Drawing [id:dp45843374059838504] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (593.25,107.74) ..
  controls (592.79,109.07) and (589.79,107.32) .. (589.75,109.26) .. controls
  (589.73,110.44) and (589.34,112.05) .. (590.3,112.76) .. controls
  (591.18,113.41) and (592.95,112.96) .. (593.52,112.04) .. controls
  (594.23,110.92) and (593.34,109.41) .. (593.25,108.09) ;
  %Shape: Free Drawing [id:dp9988165622212616] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (603.5,187.74) ..
  controls (602.98,187.86) and (602.31,187.72) .. (601.93,188.09) .. controls
  (598.21,191.85) and (604.71,194.87) .. (605.52,190.79) .. controls
  (605.6,190.39) and (606.28,190.05) .. (606.07,189.71) .. controls
  (605.54,188.83) and (604.48,188.39) .. (603.68,187.74) ;
  %Shape: Free Drawing [id:dp5939221327902692] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (592.51,177.74) ..
  controls (589.17,178.33) and (588.37,181.31) .. (593.43,181.59) .. controls
  (594.13,181.63) and (595.23,179.93) .. (594.72,179.26) .. controls
  (594.18,178.55) and (593.25,178.24) .. (592.51,177.74) -- cycle ;
  %Shape: Free Drawing [id:dp06910903355128628] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (555.44,105.18) ..
  controls (556.3,105.45) and (557.26,105.5) .. (558.01,105.99) .. controls
  (559.17,106.74) and (558.72,110.02) .. (557,110.02) .. controls
  (551.95,110.02) and (553.65,105.44) .. (555.8,105.09) ;
  %Shape: Free Drawing [id:dp8738335090946611] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (581.38,104.01) ..
  controls (585.26,105.21) and (583.86,109.24) .. (579.17,108.23) .. controls
  (575.22,107.38) and (578.43,106) .. (578.81,105.36) .. controls
  (578.99,105.05) and (578.38,104.44) .. (578.71,104.28) .. controls
  (579.6,103.86) and (580.68,104.1) .. (581.66,104.01) ;
  %Shape: Free Drawing [id:dp20856762429711195] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (571.11,242.51) ..
  controls (570.48,243.47) and (569.65,244.33) .. (569.22,245.38) .. controls
  (568.02,248.34) and (573.92,246.29) .. (574.55,245.74) .. controls
  (577.43,243.21) and (571.74,242.67) .. (571.07,242.63) ;
  %Shape: Free Drawing [id:dp09711058591660249] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (624.51,161.39) ..
  controls (624.84,161.51) and (625.22,161.56) .. (625.52,161.75) .. controls
  (626.03,162.07) and (626.57,162.41) .. (626.9,162.91) .. controls
  (629.32,166.67) and (618.67,164.73) .. (624.23,161.39) ;
  %Shape: Free Drawing [id:dp025083811071048845] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (557.27,130.33) ..
  controls (551.98,131.31) and (557.44,134.88) .. (559.2,133.47) .. controls
  (560.17,132.68) and (558.31,129.22) .. (557.17,130.33) ;
  %Shape: Free Drawing [id:dp28851494209188555] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (563.96,189.75) ..
  controls (561.45,189.75) and (559.71,192.89) .. (562.67,193.88) .. controls
  (563.78,194.25) and (566.47,194.06) .. (566.07,192.98) .. controls
  (565.63,191.78) and (564.66,190.83) .. (563.96,189.75) -- cycle ;
  %Shape: Free Drawing [id:dp5144580475147201] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (565.65,107.78) ..
  controls (567.52,107.95) and (568.55,111.64) .. (566.76,111.64) .. controls
  (563.31,111.64) and (561.45,107.37) .. (565.84,107.78) ;
  %Shape: Free Drawing [id:dp4648741963521995] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (593.35,128.44) ..
  controls (592.63,128.48) and (591.34,128.11) .. (591.23,128.8) .. controls
  (591.15,129.27) and (591.6,129.79) .. (591.41,130.23) .. controls
  (591.22,130.7) and (590.4,130.74) .. (590.22,131.22) .. controls
  (589.56,132.91) and (594.08,132.52) .. (594.63,131.76) .. controls
  (595.97,129.92) and (593.17,130.06) .. (593.44,128.62) ;
  %Shape: Free Drawing [id:dp05166030246345432] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (572.62,231.07) ..
  controls (572.86,232.45) and (569.39,232.36) .. (570.29,234.08) .. controls
  (570.83,235.13) and (571.26,236.72) .. (572.45,236.89) .. controls
  (573.53,237.03) and (574.86,235.79) .. (574.93,234.71) .. controls
  (575.01,233.39) and (573.51,232.49) .. (572.8,231.38) ;
  %Shape: Free Drawing [id:dp9527800708024752] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (559.31,240.68) ..
  controls (558.91,241.04) and (558.26,241.24) .. (558.11,241.75) .. controls
  (556.64,246.83) and (563.81,246.36) .. (562.55,242.39) .. controls
  (562.43,242.01) and (562.87,241.38) .. (562.52,241.18) .. controls
  (561.63,240.66) and (560.49,240.79) .. (559.47,240.6) ;
  %Shape: Free Drawing [id:dp9078800715446259] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (635.82,154.04) ..
  controls (632.48,154.63) and (631.68,157.61) .. (636.74,157.89) .. controls
  (637.44,157.93) and (638.54,156.23) .. (638.03,155.56) .. controls
  (637.49,154.85) and (636.55,154.54) .. (635.82,154.04) -- cycle ;
  %Shape: Free Drawing [id:dp4304751299231825] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (555.44,105.18) ..
  controls (556.3,105.45) and (557.26,105.5) .. (558.01,105.99) .. controls
  (559.17,106.74) and (558.72,110.02) .. (557,110.02) .. controls
  (551.95,110.02) and (553.65,105.44) .. (555.8,105.09) ;
  %Shape: Free Drawing [id:dp492596032430034] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (583.87,199.69) ..
  controls (587.75,200.89) and (586.35,204.92) .. (581.66,203.91) .. controls
  (577.7,203.06) and (580.92,201.68) .. (581.29,201.04) .. controls
  (581.47,200.73) and (580.87,200.12) .. (581.2,199.96) .. controls
  (582.09,199.54) and (583.16,199.78) .. (584.14,199.69) ;
  %Shape: Free Drawing [id:dp9415233772052146] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (596.24,200.75) ..
  controls (595.22,201.28) and (594.08,201.64) .. (593.2,202.36) .. controls
  (590.73,204.38) and (596.89,205.41) .. (597.71,205.23) .. controls
  (601.45,204.4) and (596.71,201.19) .. (596.14,200.84) ;
  %Shape: Free Drawing [id:dp42972777989203015] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (617.52,157.89) ..
  controls (617.85,158.01) and (618.23,158.06) .. (618.53,158.25) .. controls
  (619.04,158.58) and (619.58,158.91) .. (619.91,159.42) .. controls
  (622.33,163.17) and (611.68,161.23) .. (617.24,157.89) ;
  %Shape: Free Drawing [id:dp9472220793099577] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (561.68,197.92) ..
  controls (556.4,198.9) and (561.86,202.47) .. (563.61,201.05) .. controls
  (564.58,200.27) and (562.72,196.81) .. (561.59,197.92) ;
  %Shape: Free Drawing [id:dp6668474353447905] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (592.42,187.74) ..
  controls (589.91,187.74) and (588.17,190.87) .. (591.13,191.86) .. controls
  (592.24,192.23) and (594.93,192.04) .. (594.53,190.96) .. controls
  (594.09,189.76) and (593.12,188.81) .. (592.42,187.74) -- cycle ;
  %Shape: Free Drawing [id:dp854598159482832] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (581.11,125.57) ..
  controls (582.98,125.73) and (584.01,129.43) .. (582.22,129.43) .. controls
  (578.76,129.43) and (576.91,125.16) .. (581.3,125.57) ;
  %Shape: Free Drawing [id:dp911008770334074] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (565.8,250.43) ..
  controls (565.19,250.8) and (563.88,251.1) .. (564.11,251.76) .. controls
  (564.27,252.21) and (564.91,252.45) .. (564.96,252.93) .. controls
  (565.02,253.44) and (564.32,253.86) .. (564.39,254.37) .. controls
  (564.62,256.17) and (568.4,253.66) .. (568.52,252.72) .. controls
  (568.81,250.47) and (566.42,251.94) .. (565.96,250.54) ;
  %Shape: Free Drawing [id:dp09607820697954028] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (607.36,200.21) ..
  controls (606.91,201.54) and (603.91,199.79) .. (603.87,201.73) .. controls
  (603.85,202.91) and (603.46,204.52) .. (604.42,205.23) .. controls
  (605.3,205.88) and (607.06,205.43) .. (607.64,204.51) .. controls
  (608.35,203.39) and (607.46,201.88) .. (607.36,200.57) ;
  %Shape: Free Drawing [id:dp8620607274244947] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (624.73,221.91) ..
  controls (624,222.07) and (623.07,221.89) .. (622.55,222.37) .. controls
  (617.35,227.08) and (626.43,230.88) .. (627.55,225.75) .. controls
  (627.66,225.25) and (628.61,224.83) .. (628.32,224.39) .. controls
  (627.59,223.29) and (626.1,222.74) .. (624.99,221.91) ;
  %Shape: Free Drawing [id:dp9452722602986622] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (562.14,178.84) ..
  controls (557.48,179.59) and (556.36,183.33) .. (563.42,183.69) .. controls
  (564.4,183.74) and (565.93,181.6) .. (565.22,180.76) .. controls
  (564.47,179.87) and (563.16,179.48) .. (562.14,178.84) -- cycle ;
  %Shape: Free Drawing [id:dp6120019298649434] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (590.34,119.86) ..
  controls (591.54,120.2) and (592.88,120.26) .. (593.93,120.87) .. controls
  (595.55,121.82) and (594.91,125.94) .. (592.52,125.94) .. controls
  (585.47,125.94) and (587.85,120.18) .. (590.85,119.74) ;
  %Shape: Free Drawing [id:dp35984219943216555] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (624.34,102.62) ..
  controls (629.76,104.12) and (627.8,109.18) .. (621.26,107.91) .. controls
  (615.74,106.84) and (620.23,105.11) .. (620.75,104.31) .. controls
  (621.01,103.91) and (620.16,103.15) .. (620.62,102.95) .. controls
  (621.86,102.43) and (623.36,102.73) .. (624.73,102.62) ;
  %Shape: Free Drawing [id:dp0451116320468532] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (525.23,128.05) ..
  controls (523.81,128.73) and (522.22,129.18) .. (520.99,130.08) .. controls
  (517.54,132.62) and (526.14,133.92) .. (527.28,133.69) .. controls
  (532.5,132.64) and (525.89,128.61) .. (525.1,128.17) ;
  %Shape: Free Drawing [id:dp5987124493104237] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (521.15,206.18) ..
  controls (521.51,206.51) and (521.96,206.78) .. (522.25,207.17) .. controls
  (522.72,207.84) and (523.24,208.54) .. (523.39,209.3) .. controls (524.51,215)
  and (512,206.61) .. (520.8,206.02) ;
  %Shape: Free Drawing [id:dp3733157302518131] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (543.11,140.15) ..
  controls (535.73,141.38) and (543.35,145.87) .. (545.8,144.09) .. controls
  (547.16,143.11) and (544.56,138.76) .. (542.98,140.15) ;
  %Shape: Free Drawing [id:dp7380541444441223] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (572.61,140.38) ..
  controls (569.11,140.38) and (566.69,144.32) .. (570.81,145.56) .. controls
  (572.36,146.03) and (576.12,145.79) .. (575.56,144.43) .. controls
  (574.94,142.93) and (573.59,141.73) .. (572.61,140.38) -- cycle ;
  %Shape: Free Drawing [id:dp5626700302148434] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (605.86,105.88) ..
  controls (608.46,106.09) and (609.9,110.73) .. (607.4,110.73) .. controls
  (602.58,110.73) and (599.99,105.37) .. (606.12,105.88) ;
  %Shape: Free Drawing [id:dp6603342501564491] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (642.56,103.4) ..
  controls (641.57,103.45) and (639.77,102.99) .. (639.61,103.86) .. controls
  (639.51,104.45) and (640.13,105.1) .. (639.87,105.66) .. controls
  (639.59,106.25) and (638.46,106.3) .. (638.2,106.9) .. controls
  (637.28,109.02) and (643.59,108.53) .. (644.36,107.57) .. controls
  (646.22,105.27) and (642.32,105.45) .. (642.69,103.63) ;
  %Shape: Free Drawing [id:dp6597054944072783] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (649.24,112.42) ..
  controls (648.6,114.09) and (644.42,111.89) .. (644.36,114.34) .. controls
  (644.33,115.82) and (643.78,117.84) .. (645.13,118.73) .. controls
  (646.36,119.54) and (648.82,118.98) .. (649.62,117.83) .. controls
  (650.61,116.42) and (649.36,114.52) .. (649.24,112.87) ;
  %Shape: Free Drawing [id:dp17206709903522033] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (604.45,76.47) ..
  controls (605.17,76.64) and (605.95,77.19) .. (606.62,76.98) .. controls
  (613.32,74.87) and (606.66,67.62) .. (603.49,71.81) .. controls (603.18,72.22)
  and (602.14,72.2) .. (602.22,72.72) .. controls (602.43,74.03) and
  (603.55,75.15) .. (604.22,76.36) ;
  %Shape: Free Drawing [id:dp06000239023444387] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (617.19,74.4) ..
  controls (621.73,75.67) and (624.32,72.74) .. (618.06,69.46) .. controls
  (617.19,69) and (614.9,70.3) .. (615.2,71.37) .. controls (615.51,72.49) and
  (616.53,73.39) .. (617.19,74.4) -- cycle ;
  %Shape: Free Drawing [id:dp3934564313912048] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (599.45,112.53) ..
  controls (600.65,112.87) and (602,112.93) .. (603.04,113.55) .. controls
  (604.66,114.49) and (604.02,118.62) .. (601.63,118.62) .. controls
  (594.58,118.62) and (596.96,112.86) .. (599.96,112.42) ;
  %Shape: Free Drawing [id:dp7503740111987459] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (634.61,112.76) ..
  controls (640.03,114.26) and (638.07,119.32) .. (631.53,118.05) .. controls
  (626.01,116.99) and (630.49,115.25) .. (631.02,114.45) .. controls
  (631.27,114.06) and (630.42,113.29) .. (630.89,113.1) .. controls
  (632.12,112.57) and (633.62,112.87) .. (634.99,112.76) ;
  %Shape: Free Drawing [id:dp1044333774861248] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (619.56,235.66) ..
  controls (618.15,236.33) and (616.56,236.78) .. (615.33,237.69) .. controls
  (611.88,240.22) and (620.48,241.52) .. (621.61,241.29) .. controls
  (626.84,240.24) and (620.23,236.22) .. (619.43,235.77) ;
  %Shape: Free Drawing [id:dp914106695307668] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (630.16,195.53) ..
  controls (630.63,195.68) and (631.16,195.74) .. (631.57,195.98) .. controls
  (632.28,196.39) and (633.05,196.82) .. (633.5,197.45) .. controls
  (636.88,202.17) and (622.02,199.73) .. (629.78,195.53) ;
  %Shape: Free Drawing [id:dp5233696795776942] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (553.12,144.65) ..
  controls (545.74,145.89) and (553.36,150.38) .. (555.81,148.6) .. controls
  (557.17,147.61) and (554.57,143.27) .. (552.99,144.65) ;
  %Shape: Free Drawing [id:dp8458451117633485] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (547.47,187.07) ..
  controls (543.98,187.07) and (541.55,191.01) .. (545.68,192.25) .. controls
  (547.23,192.72) and (550.98,192.48) .. (550.43,191.13) .. controls
  (549.8,189.62) and (548.46,188.42) .. (547.47,187.07) -- cycle ;
  %Shape: Free Drawing [id:dp4415067378738836] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (616.64,112.98) ..
  controls (619.24,113.19) and (620.68,117.83) .. (618.18,117.83) .. controls
  (613.37,117.83) and (610.77,112.47) .. (616.9,112.98) ;
  %Shape: Free Drawing [id:dp5163807672065223] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (606.93,137.9) ..
  controls (605.93,137.95) and (604.13,137.49) .. (603.98,138.35) .. controls
  (603.87,138.95) and (604.49,139.59) .. (604.23,140.15) .. controls
  (603.96,140.75) and (602.83,140.8) .. (602.57,141.39) .. controls
  (601.65,143.52) and (607.95,143.03) .. (608.73,142.07) .. controls
  (610.59,139.76) and (606.68,139.94) .. (607.06,138.13) ;
  %Shape: Free Drawing [id:dp09409326827868059] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (537.35,136.38) ..
  controls (536.72,138.05) and (532.54,135.85) .. (532.48,138.29) .. controls
  (532.44,139.78) and (531.9,141.79) .. (533.25,142.69) .. controls
  (534.47,143.5) and (536.93,142.94) .. (537.74,141.79) .. controls
  (538.73,140.38) and (537.48,138.48) .. (537.35,136.83) ;
  %Shape: Free Drawing [id:dp6965497278856999] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (644.58,208.2) ..
  controls (643.86,208.35) and (642.92,208.18) .. (642.4,208.65) .. controls
  (637.2,213.36) and (646.28,217.16) .. (647.41,212.03) .. controls
  (647.52,211.53) and (648.47,211.11) .. (648.18,210.68) .. controls
  (647.44,209.57) and (645.95,209.02) .. (644.84,208.2) ;
  %Shape: Free Drawing [id:dp18221520947847525] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (619.76,62.01) ..
  controls (624.3,63.28) and (626.89,60.35) .. (620.63,57.07) .. controls
  (619.76,56.62) and (617.47,57.92) .. (617.77,58.98) .. controls (618.08,60.1)
  and (619.1,61) .. (619.76,62.01) -- cycle ;
  %Shape: Free Drawing [id:dp13816180201181938] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (597.77,142.85) ..
  controls (598.97,143.19) and (600.32,143.25) .. (601.37,143.86) .. controls
  (602.98,144.81) and (602.35,148.94) .. (599.95,148.94) .. controls
  (592.91,148.94) and (595.28,143.18) .. (598.29,142.74) ;
  %Shape: Free Drawing [id:dp9342120231099967] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (585.74,154.39) ..
  controls (591.16,155.89) and (589.2,160.95) .. (582.66,159.69) .. controls
  (577.14,158.62) and (581.62,156.89) .. (582.15,156.08) .. controls
  (582.4,155.69) and (581.55,154.93) .. (582.02,154.73) .. controls
  (583.26,154.2) and (584.76,154.51) .. (586.12,154.39) ;
  %Shape: Free Drawing [id:dp5548348230049301] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (583.23,174.2) ..
  controls (581.81,174.87) and (580.22,175.32) .. (578.99,176.22) .. controls
  (575.54,178.76) and (584.14,180.06) .. (585.28,179.83) .. controls
  (590.5,178.78) and (583.89,174.76) .. (583.1,174.31) ;
  %Shape: Free Drawing [id:dp1358139407257345] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (620.57,193.26) ..
  controls (621.04,193.41) and (621.56,193.47) .. (621.98,193.71) .. controls
  (622.69,194.12) and (623.46,194.55) .. (623.91,195.18) .. controls
  (627.29,199.9) and (612.43,197.46) .. (620.19,193.26) ;
  %Shape: Free Drawing [id:dp43558442577927503] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (531.05,186.29) ..
  controls (523.67,187.53) and (531.29,192.02) .. (533.74,190.24) .. controls
  (535.1,189.26) and (532.5,184.91) .. (530.92,186.29) ;
  %Shape: Free Drawing [id:dp26106070742045695] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (529.57,213.99) ..
  controls (526.39,212.53) and (522.55,215.11) .. (525.79,217.96) .. controls
  (527,219.02) and (530.52,220.37) .. (530.57,218.9) .. controls (530.63,217.27)
  and (529.91,215.62) .. (529.57,213.99) -- cycle ;
  %Shape: Free Drawing [id:dp8266707375346551] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (589.3,135.98) ..
  controls (591.9,136.18) and (593.34,140.82) .. (590.84,140.82) .. controls
  (586.03,140.82) and (583.43,135.46) .. (589.56,135.98) ;
  %Shape: Free Drawing [id:dp5020657782719845] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (602.37,240.95) ..
  controls (601.37,241) and (599.57,240.54) .. (599.42,241.41) .. controls
  (599.31,242) and (599.93,242.65) .. (599.67,243.21) .. controls (599.4,243.8)
  and (598.26,243.85) .. (598,244.45) .. controls (597.08,246.57) and
  (603.39,246.08) .. (604.16,245.12) .. controls (606.02,242.82) and
  (602.12,242.99) .. (602.49,241.18) ;
  %Shape: Free Drawing [id:dp9245777070660015] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (617.15,151.64) ..
  controls (616.51,153.31) and (612.33,151.11) .. (612.27,153.56) .. controls
  (612.24,155.04) and (611.7,157.06) .. (613.04,157.95) .. controls
  (614.27,158.76) and (616.73,158.2) .. (617.53,157.05) .. controls
  (618.52,155.64) and (617.28,153.74) .. (617.15,152.09) ;
  %Shape: Free Drawing [id:dp432770813050284] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (523.39,100.1) ..
  controls (523.12,100.15) and (522.77,100.09) .. (522.58,100.26) .. controls
  (520.67,101.95) and (524.01,103.31) .. (524.42,101.47) .. controls
  (524.46,101.29) and (524.81,101.14) .. (524.71,100.99) .. controls
  (524.44,100.59) and (523.89,100.39) .. (523.48,100.1) ;
  %Shape: Free Drawing [id:dp5236878937004819] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (645.67,197.96) ..
  controls (643.96,198.23) and (643.55,199.57) .. (646.15,199.7) .. controls
  (646.51,199.72) and (647.07,198.95) .. (646.81,198.65) .. controls
  (646.53,198.33) and (646.05,198.19) .. (645.67,197.96) -- cycle ;
  %Shape: Free Drawing [id:dp30473072166688] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (561.36,137.2) ..
  controls (561.8,137.32) and (562.3,137.34) .. (562.68,137.56) .. controls
  (563.28,137.9) and (563.04,139.38) .. (562.16,139.38) .. controls
  (559.57,139.38) and (560.44,137.31) .. (561.55,137.16) ;
  %Shape: Free Drawing [id:dp29476553184777465] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (609.39,119.18) ..
  controls (611.38,119.72) and (610.66,121.54) .. (608.25,121.08) .. controls
  (606.22,120.7) and (607.87,120.08) .. (608.06,119.79) .. controls
  (608.16,119.65) and (607.85,119.37) .. (608.02,119.3) .. controls
  (608.47,119.11) and (609.02,119.22) .. (609.53,119.18) ;
  %Shape: Free Drawing [id:dp6286749922208311] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (601.64,54.3) ..
  controls (602.22,54.3) and (602.81,54.4) .. (603.36,54.29) .. controls
  (604.89,54) and (602.22,52.25) .. (601.8,52.15) .. controls (599.9,51.69) and
  (601.5,54.02) .. (601.7,54.29) ;
  %Shape: Free Drawing [id:dp8410420605117922] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (609.26,66.96) ..
  controls (609.12,66.84) and (608.96,66.74) .. (608.85,66.59) .. controls
  (608.68,66.35) and (608.49,66.09) .. (608.43,65.82) .. controls (608.01,63.76)
  and (612.61,66.84) .. (609.39,67.02) ;
  %Shape: Free Drawing [id:dp5159266334997086] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (559.53,147.32) ..
  controls (556.82,147.77) and (559.62,149.38) .. (560.52,148.74) .. controls
  (561.02,148.38) and (560.07,146.82) .. (559.49,147.32) ;
  %Shape: Free Drawing [id:dp5104472393667603] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (569.28,148.42) ..
  controls (567.99,148.42) and (567.1,149.83) .. (568.62,150.28) .. controls
  (569.19,150.44) and (570.57,150.36) .. (570.36,149.87) .. controls
  (570.14,149.33) and (569.64,148.9) .. (569.28,148.42) -- cycle ;
  %Shape: Free Drawing [id:dp7184775021313751] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (602.59,120.35) ..
  controls (603.54,120.43) and (604.07,122.09) .. (603.15,122.09) .. controls
  (601.38,122.09) and (600.43,120.17) .. (602.68,120.35) ;
  %Shape: Free Drawing [id:dp9898816596420689] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (616.09,119.46) ..
  controls (615.72,119.48) and (615.06,119.32) .. (615,119.63) .. controls
  (614.96,119.84) and (615.19,120.07) .. (615.1,120.27) .. controls (615,120.49)
  and (614.58,120.5) .. (614.48,120.72) .. controls (614.15,121.48) and
  (616.47,121.3) .. (616.75,120.96) .. controls (617.44,120.13) and (616,120.2)
  .. (616.14,119.54) ;
  %Shape: Free Drawing [id:dp18667686777580217] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (581.65,138.48) ..
  controls (581.41,139.08) and (579.87,138.29) .. (579.85,139.16) .. controls
  (579.84,139.69) and (579.64,140.42) .. (580.14,140.74) .. controls
  (580.59,141.03) and (581.49,140.83) .. (581.79,140.42) .. controls
  (582.15,139.91) and (581.7,139.23) .. (581.65,138.64) ;
  %Shape: Free Drawing [id:dp12799522811880026] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (608.68,53.16) ..
  controls (608.94,53.22) and (609.23,53.42) .. (609.47,53.35) .. controls
  (611.92,52.61) and (609.46,49.98) .. (608.31,51.48) .. controls (608.2,51.62)
  and (607.82,51.61) .. (607.85,51.8) .. controls (607.93,52.27) and
  (608.34,52.68) .. (608.59,53.12) ;
  %Shape: Free Drawing [id:dp8812911521665907] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (611.91,59.61) ..
  controls (613.58,60.09) and (614.52,59.04) .. (612.21,57.84) .. controls
  (611.89,57.67) and (611.06,58.13) .. (611.17,58.51) .. controls (611.29,58.92)
  and (611.67,59.25) .. (611.91,59.61) -- cycle ;
  %Shape: Free Drawing [id:dp9567559295432921] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (564.33,135.18) ..
  controls (564.77,135.3) and (565.27,135.32) .. (565.65,135.54) .. controls
  (566.25,135.88) and (566.01,137.36) .. (565.13,137.36) .. controls
  (562.54,137.36) and (563.41,135.29) .. (564.52,135.14) ;
  %Shape: Free Drawing [id:dp039363544319081845] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (575.56,136.8) ..
  controls (577.55,137.34) and (576.83,139.15) .. (574.42,138.7) .. controls
  (572.39,138.31) and (574.04,137.69) .. (574.24,137.4) .. controls
  (574.33,137.26) and (574.02,136.99) .. (574.19,136.92) .. controls
  (574.64,136.73) and (575.2,136.84) .. (575.7,136.8) ;
  %Shape: Free Drawing [id:dp5201909665660059] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (537.78,101.31) ..
  controls (537.26,101.55) and (536.68,101.71) .. (536.23,102.04) .. controls
  (534.96,102.95) and (538.12,103.41) .. (538.54,103.33) .. controls
  (540.46,102.96) and (538.03,101.51) .. (537.74,101.35) ;
  %Shape: Free Drawing [id:dp32071263188541654] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (593.91,59.43) ..
  controls (593.78,59.31) and (593.61,59.21) .. (593.51,59.07) .. controls
  (593.33,58.83) and (593.14,58.57) .. (593.09,58.3) .. controls (592.66,56.24)
  and (597.27,59.32) .. (594.04,59.49) ;
  %Shape: Free Drawing [id:dp839436504890558] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (562.11,149.63) ..
  controls (559.39,150.07) and (562.2,151.68) .. (563.1,151.04) .. controls
  (563.6,150.69) and (562.64,149.13) .. (562.06,149.63) ;
  %Shape: Free Drawing [id:dp06830266549843167] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (639.59,192.73) ..
  controls (638.3,192.73) and (637.41,194.14) .. (638.92,194.59) .. controls
  (639.5,194.75) and (640.88,194.67) .. (640.67,194.18) .. controls
  (640.44,193.64) and (639.95,193.21) .. (639.59,192.73) -- cycle ;
  %Shape: Free Drawing [id:dp5825074863857862] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (567.49,138.5) ..
  controls (568.44,138.57) and (568.97,140.23) .. (568.05,140.23) .. controls
  (566.28,140.23) and (565.33,138.31) .. (567.58,138.5) ;
  %Shape: Free Drawing [id:dp29623089047929585] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (581.7,147.81) ..
  controls (581.33,147.83) and (580.67,147.66) .. (580.61,147.97) .. controls
  (580.57,148.18) and (580.8,148.42) .. (580.71,148.62) .. controls
  (580.61,148.83) and (580.19,148.85) .. (580.09,149.06) .. controls
  (579.76,149.82) and (582.08,149.65) .. (582.36,149.3) .. controls
  (583.04,148.48) and (581.61,148.54) .. (581.75,147.89) ;
  %Shape: Free Drawing [id:dp7322678785491366] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (542.74,91.93) ..
  controls (542.5,92.53) and (540.97,91.74) .. (540.94,92.61) .. controls
  (540.93,93.15) and (540.73,93.87) .. (541.23,94.19) .. controls (541.68,94.48)
  and (542.58,94.28) .. (542.88,93.87) .. controls (543.24,93.36) and
  (542.79,92.68) .. (542.74,92.09) ;
  %Shape: Free Drawing [id:dp12469862557742994] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (530.94,97.96) ..
  controls (530.67,98.01) and (530.33,97.95) .. (530.14,98.12) .. controls
  (528.22,99.81) and (531.56,101.17) .. (531.98,99.33) .. controls
  (532.02,99.15) and (532.37,99) .. (532.26,98.84) .. controls (531.99,98.45)
  and (531.44,98.25) .. (531.03,97.96) ;
  %Shape: Free Drawing [id:dp45097246842554584] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (523.53,95.13) ..
  controls (521.82,95.39) and (521.4,96.74) .. (524,96.86) .. controls
  (524.36,96.88) and (524.92,96.12) .. (524.66,95.81) .. controls (524.38,95.49)
  and (523.91,95.35) .. (523.53,95.13) -- cycle ;
  %Shape: Free Drawing [id:dp5317785086410263] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (564.33,135.18) ..
  controls (564.77,135.3) and (565.27,135.32) .. (565.65,135.54) .. controls
  (566.25,135.88) and (566.01,137.36) .. (565.13,137.36) .. controls
  (562.54,137.36) and (563.41,135.29) .. (564.52,135.14) ;
  %Shape: Free Drawing [id:dp8310192994630973] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (628.81,216.84) ..
  controls (630.81,217.38) and (630.09,219.2) .. (627.68,218.74) .. controls
  (625.65,218.36) and (627.3,217.74) .. (627.49,217.45) .. controls
  (627.59,217.31) and (627.27,217.04) .. (627.44,216.97) .. controls
  (627.9,216.78) and (628.45,216.88) .. (628.95,216.84) ;
  %Shape: Free Drawing [id:dp759593310572023] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (635.16,217.32) ..
  controls (634.64,217.56) and (634.06,217.72) .. (633.6,218.05) .. controls
  (632.34,218.96) and (635.5,219.42) .. (635.92,219.34) .. controls
  (637.84,218.96) and (635.41,217.52) .. (635.12,217.36) ;
  %Shape: Free Drawing [id:dp7824575830311917] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (596.51,62.37) ..
  controls (596.38,62.25) and (596.21,62.15) .. (596.11,62) .. controls
  (595.93,61.76) and (595.74,61.51) .. (595.69,61.23) .. controls (595.26,59.17)
  and (599.86,62.25) .. (596.64,62.43) ;
  %Shape: Free Drawing [id:dp5053024955053913] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (638.42,196.41) ..
  controls (635.7,196.85) and (638.51,198.46) .. (639.41,197.82) .. controls
  (639.91,197.47) and (638.95,195.91) .. (638.37,196.41) ;
  %Shape: Free Drawing [id:dp6703060390939825] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (613.84,55.54) ..
  controls (615.01,56.08) and (616.41,55.17) .. (615.22,54.13) .. controls
  (614.77,53.73) and (613.48,53.24) .. (613.46,53.76) .. controls (613.45,54.35)
  and (613.72,54.95) .. (613.84,55.54) -- cycle ;
  %Shape: Free Drawing [id:dp45058193335947516] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (575.42,146.51) ..
  controls (576.38,146.59) and (576.91,148.25) .. (575.99,148.25) .. controls
  (574.21,148.25) and (573.26,146.33) .. (575.51,146.51) ;
  %Shape: Free Drawing [id:dp11882795702257654] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (531.46,103.21) ..
  controls (531.09,103.23) and (530.43,103.06) .. (530.37,103.37) .. controls
  (530.33,103.59) and (530.56,103.82) .. (530.47,104.02) .. controls
  (530.37,104.23) and (529.95,104.25) .. (529.85,104.46) .. controls
  (529.51,105.23) and (531.83,105.05) .. (532.12,104.71) .. controls
  (532.8,103.88) and (531.37,103.94) .. (531.51,103.29) ;
  %Shape: Free Drawing [id:dp7176949081771148] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (640.87,217.08) ..
  controls (640.64,217.68) and (639.1,216.89) .. (639.08,217.76) .. controls
  (639.07,218.29) and (638.87,219.02) .. (639.36,219.34) .. controls
  (639.81,219.63) and (640.72,219.43) .. (641.02,219.02) .. controls
  (641.38,218.51) and (640.92,217.83) .. (640.87,217.24) ;
  %Shape: Free Drawing [id:dp580066462573282] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (571.08,212.07) ..
  controls (569.65,212.34) and (567.85,211.88) .. (566.79,212.87) .. controls
  (556.19,222.85) and (573.48,232.09) .. (576.19,220.81) .. controls
  (576.45,219.72) and (578.34,218.87) .. (577.82,217.88) .. controls
  (576.5,215.37) and (573.66,214.02) .. (571.58,212.09) ;
  %Shape: Free Drawing [id:dp6083572382165904] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (551.67,210.71) ..
  controls (550.96,210.52) and (550.2,209.94) .. (549.52,210.12) .. controls
  (542.74,211.94) and (549.09,219.47) .. (552.43,215.41) .. controls
  (552.76,215.02) and (553.8,215.08) .. (553.74,214.56) .. controls
  (553.58,213.24) and (552.51,212.07) .. (551.9,210.83) ;
  %Shape: Free Drawing [id:dp12138902475381586] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (538.85,212.25) ..
  controls (534.37,210.78) and (531.66,213.6) .. (537.78,217.14) .. controls
  (538.63,217.64) and (540.96,216.43) .. (540.72,215.36) .. controls
  (540.45,214.23) and (539.47,213.28) .. (538.85,212.25) -- cycle ;
  %Shape: Free Drawing [id:dp8794013838517644] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (535.76,224.51) ..
  controls (531.28,223.05) and (528.57,225.87) .. (534.69,229.41) .. controls
  (535.54,229.9) and (537.87,228.7) .. (537.62,227.62) .. controls
  (537.36,226.49) and (536.38,225.55) .. (535.76,224.51) -- cycle ;
  %Shape: Free Drawing [id:dp8155954251856021] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (553.54,232.98) ..
  controls (552.96,232.96) and (552.37,232.84) .. (551.82,232.92) .. controls
  (550.27,233.15) and (552.88,235.01) .. (553.28,235.13) .. controls
  (555.17,235.67) and (553.66,233.27) .. (553.48,233) ;
  %Shape: Free Drawing [id:dp45914961615603045] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (546.46,220.02) ..
  controls (546.59,220.14) and (546.75,220.25) .. (546.85,220.4) .. controls
  (547.02,220.65) and (547.2,220.91) .. (547.24,221.19) .. controls
  (547.58,223.26) and (543.11,219.99) .. (546.34,219.95) ;
  %Shape: Free Drawing [id:dp9656170717178901] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (546.46,233.83) ..
  controls (546.2,233.75) and (545.92,233.54) .. (545.67,233.6) .. controls
  (543.2,234.24) and (545.55,236.97) .. (546.76,235.52) .. controls
  (546.87,235.38) and (547.25,235.41) .. (547.23,235.22) .. controls
  (547.17,234.75) and (546.77,234.32) .. (546.54,233.87) ;
  %Shape: Free Drawing [id:dp651427900781308] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (543.5,227.24) ..
  controls (541.85,226.7) and (540.87,227.7) .. (543.13,229) .. controls
  (543.44,229.19) and (544.29,228.76) .. (544.19,228.37) .. controls
  (544.09,227.96) and (543.73,227.62) .. (543.5,227.24) -- cycle ;
  %Shape: Free Drawing [id:dp8557971206992275] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (561.47,228.18) ..
  controls (561.6,228.31) and (561.76,228.42) .. (561.86,228.56) .. controls
  (562.03,228.81) and (562.21,229.08) .. (562.25,229.36) .. controls
  (562.59,231.43) and (558.12,228.15) .. (561.35,228.12) ;
  %Shape: Free Drawing [id:dp5417935156682794] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (559,225.14) ..
  controls (559.13,225.27) and (559.29,225.38) .. (559.39,225.52) .. controls
  (559.56,225.77) and (559.74,226.04) .. (559.78,226.31) .. controls
  (560.11,228.39) and (555.65,225.11) .. (558.88,225.08) ;
  %Shape: Free Drawing [id:dp12748471518814775] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (541.4,231.23) ..
  controls (540.25,230.64) and (538.82,231.49) .. (539.96,232.58) .. controls
  (540.39,232.99) and (541.66,233.55) .. (541.7,233.02) .. controls
  (541.74,232.44) and (541.5,231.83) .. (541.4,231.23) -- cycle ;
  %Shape: Free Drawing [id:dp9169942307289052] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (642.84,249.78) ..
  controls (641.43,250.12) and (639.6,249.76) .. (638.6,250.82) .. controls
  (628.56,261.36) and (646.33,269.64) .. (648.42,258.23) .. controls
  (648.62,257.13) and (650.47,256.17) .. (649.89,255.21) .. controls
  (648.43,252.78) and (645.52,251.59) .. (643.34,249.77) ;
  %Shape: Free Drawing [id:dp6189870607247183] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (589.37,265.45) ..
  controls (591.31,265.32) and (594.83,266.3) .. (595.11,264.38) .. controls
  (595.3,263.05) and (594.06,261.64) .. (594.56,260.39) .. controls
  (595.07,259.06) and (597.28,258.93) .. (597.77,257.6) .. controls
  (599.5,252.87) and (587.23,254.1) .. (585.75,256.25) .. controls
  (582.19,261.41) and (589.79,260.92) .. (589.11,264.95) ;
  %Shape: Free Drawing [id:dp7560903799474581] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (623.38,249.49) ..
  controls (622.66,249.33) and (621.87,248.8) .. (621.21,249.02) .. controls
  (614.54,251.2) and (621.29,258.38) .. (624.4,254.14) .. controls
  (624.7,253.73) and (625.75,253.73) .. (625.66,253.22) .. controls
  (625.43,251.91) and (624.3,250.8) .. (623.62,249.6) ;
  %Shape: Free Drawing [id:dp13207798144627436] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (610.67,251.73) ..
  controls (606.11,250.51) and (603.56,253.48) .. (609.87,256.68) .. controls
  (610.74,257.12) and (613.01,255.79) .. (612.7,254.73) .. controls
  (612.38,253.62) and (611.34,252.73) .. (610.67,251.73) -- cycle ;
  %Shape: Free Drawing [id:dp3116188873111212] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (608.25,264.15) ..
  controls (603.7,262.93) and (601.15,265.89) .. (607.45,269.09) .. controls
  (608.33,269.54) and (610.59,268.21) .. (610.29,267.15) .. controls
  (609.96,266.03) and (608.93,265.15) .. (608.25,264.15) -- cycle ;
  %Shape: Free Drawing [id:dp6481057369816792] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (626.47,271.62) ..
  controls (625.9,271.63) and (625.3,271.54) .. (624.75,271.66) .. controls
  (623.22,271.97) and (625.92,273.68) .. (626.34,273.78) .. controls
  (628.25,274.22) and (626.61,271.91) .. (626.41,271.64) ;
  %Shape: Free Drawing [id:dp14227147357551662] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (618.7,259.07) ..
  controls (618.83,259.19) and (619,259.28) .. (619.1,259.43) .. controls
  (619.28,259.67) and (619.48,259.92) .. (619.54,260.19) .. controls
  (619.99,262.25) and (615.35,259.22) .. (618.57,259.01) ;
  %Shape: Free Drawing [id:dp595602135073631] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (619.45,272.86) ..
  controls (619.18,272.8) and (618.89,272.6) .. (618.65,272.68) .. controls
  (616.21,273.44) and (618.71,276.05) .. (619.84,274.54) .. controls
  (619.95,274.39) and (620.33,274.39) .. (620.3,274.21) .. controls
  (620.21,273.74) and (619.79,273.33) .. (619.54,272.9) ;
  %Shape: Free Drawing [id:dp8233060751832828] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (616.13,266.44) ..
  controls (614.46,265.99) and (613.54,267.05) .. (615.86,268.22) .. controls
  (616.18,268.39) and (617,267.92) .. (616.89,267.53) .. controls
  (616.77,267.13) and (616.38,266.81) .. (616.13,266.44) -- cycle ;
  %Shape: Free Drawing [id:dp8778542323841295] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (634.13,266.4) ..
  controls (634.27,266.52) and (634.44,266.61) .. (634.54,266.76) .. controls
  (634.72,267) and (634.91,267.25) .. (634.97,267.52) .. controls
  (635.42,269.58) and (630.78,266.55) .. (634,266.34) ;
  %Shape: Free Drawing [id:dp12539004253441355] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (631.5,263.5) ..
  controls (631.63,263.62) and (631.8,263.71) .. (631.91,263.86) .. controls
  (632.08,264.1) and (632.28,264.35) .. (632.34,264.62) .. controls
  (632.79,266.68) and (628.15,263.65) .. (631.37,263.44) ;
  %Shape: Free Drawing [id:dp2087314303813963] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (614.26,270.54) ..
  controls (613.08,270.02) and (611.69,270.95) .. (612.9,271.97) .. controls
  (613.35,272.36) and (614.64,272.84) .. (614.66,272.31) .. controls
  (614.67,271.73) and (614.39,271.13) .. (614.26,270.54) -- cycle ;
  %Shape: Free Drawing [id:dp46516592767828413] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (519.2,175.06) ..
  controls (519.33,175.19) and (519.49,175.3) .. (519.59,175.45) .. controls
  (519.76,175.7) and (519.94,175.96) .. (519.98,176.24) .. controls
  (520.32,178.31) and (515.85,175.04) .. (519.08,175) ;
  %Shape: Free Drawing [id:dp4513428838376754] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (519.2,188.87) ..
  controls (518.94,188.8) and (518.66,188.59) .. (518.41,188.65) .. controls
  (515.94,189.28) and (518.29,192.02) .. (519.5,190.57) .. controls
  (519.61,190.43) and (519.99,190.46) .. (519.97,190.27) .. controls
  (519.91,189.79) and (519.51,189.37) .. (519.28,188.92) ;
  %Shape: Free Drawing [id:dp364789275007396] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (516.24,182.29) ..
  controls (514.59,181.75) and (513.61,182.75) .. (515.87,184.05) .. controls
  (516.18,184.23) and (517.03,183.81) .. (516.93,183.42) .. controls
  (516.83,183.01) and (516.47,182.67) .. (516.24,182.29) -- cycle ;
  %Shape: Free Drawing [id:dp4599779042727524] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (530.23,144.97) ..
  controls (524.94,145.96) and (530.4,149.53) .. (532.16,148.11) .. controls
  (533.13,147.33) and (531.27,143.87) .. (530.14,144.97) ;
  %Shape: Free Drawing [id:dp23834812230028346] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (533.77,149.8) ..
  controls (528.48,150.78) and (533.95,154.35) .. (535.7,152.94) .. controls
  (536.67,152.15) and (534.81,148.69) .. (533.68,149.8) ;
  %Shape: Free Drawing [id:dp4451105092741343] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (535.38,157.2) ..
  controls (535.82,157.32) and (536.32,157.34) .. (536.7,157.56) .. controls
  (537.3,157.9) and (537.06,159.38) .. (536.18,159.38) .. controls
  (533.59,159.38) and (534.46,157.31) .. (535.57,157.16) ;
  %Shape: Free Drawing [id:dp15748958842768424] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (538.35,155.18) ..
  controls (538.79,155.3) and (539.29,155.32) .. (539.67,155.54) .. controls
  (540.27,155.88) and (540.03,157.36) .. (539.15,157.36) .. controls
  (536.56,157.36) and (537.43,155.29) .. (538.54,155.14) ;
  %Shape: Free Drawing [id:dp38359142178284367] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (538.35,155.18) ..
  controls (538.79,155.3) and (539.29,155.32) .. (539.67,155.54) .. controls
  (540.27,155.88) and (540.03,157.36) .. (539.15,157.36) .. controls
  (536.56,157.36) and (537.43,155.29) .. (538.54,155.14) ;
  %Shape: Free Drawing [id:dp21940282306651504] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (526.29,176.15) ..
  controls (527.15,176.42) and (528.12,176.47) .. (528.87,176.96) .. controls
  (530.03,177.71) and (529.57,181) .. (527.86,181) .. controls (522.8,181) and
  (524.51,176.41) .. (526.66,176.06) ;
  %Shape: Free Drawing [id:dp43011594860952795] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (535.72,179.72) ..
  controls (535.49,180.32) and (533.95,179.53) .. (533.93,180.4) .. controls
  (533.91,180.94) and (533.71,181.66) .. (534.21,181.98) .. controls
  (534.66,182.27) and (535.56,182.07) .. (535.86,181.66) .. controls
  (536.22,181.15) and (535.77,180.47) .. (535.72,179.88) ;
  %Shape: Free Drawing [id:dp9873463867806951] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (523.92,185.75) ..
  controls (523.65,185.8) and (523.31,185.74) .. (523.12,185.91) .. controls
  (521.2,187.6) and (524.54,188.96) .. (524.96,187.12) .. controls (525,186.94)
  and (525.35,186.79) .. (525.24,186.63) .. controls (524.97,186.24) and
  (524.42,186.04) .. (524.01,185.75) ;
  %Shape: Free Drawing [id:dp7217130337185974] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (561.12,114.08) ..
  controls (561.45,114.92) and (562.01,115.71) .. (562.09,116.6) .. controls
  (562.23,117.98) and (559.37,119.66) .. (558.31,118.32) .. controls
  (555.16,114.37) and (559.81,112.85) .. (561.42,114.32) ;
  %Shape: Free Drawing [id:dp9723735616868502] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (564.2,123.68) ..
  controls (563.59,123.87) and (563.25,122.18) .. (562.55,122.7) .. controls
  (562.12,123.03) and (561.43,123.32) .. (561.49,123.91) .. controls
  (561.54,124.44) and (562.26,125.02) .. (562.77,125) .. controls
  (563.39,124.97) and (563.64,124.19) .. (564.07,123.78) ;
  %Shape: Free Drawing [id:dp46669544690654463] 
  \draw  [color=kimlightblue  ,draw opacity=1
  ][line width=0.75] [line join = round][line cap = round] (552.14,118.2) ..
  controls (551.93,118.02) and (551.76,117.71) .. (551.51,117.67) .. controls
  (549,117.22) and (550.01,120.69) .. (551.71,119.87) .. controls
  (551.87,119.79) and (552.21,119.97) .. (552.27,119.78) .. controls
  (552.41,119.33) and (552.22,118.78) .. (552.2,118.27) ;

%%%%%%%%%%%
% x/dn axis 
%%%%%%%%%%%

  % axis
  %Straight Lines [id:da8782506526105263] 
  \draw    (40,340) -- (320,340) ;
  %Straight Lines [id:da8448605169667373] 
  \draw    (330,340) -- (490,340) ;
  %Straight Lines [id:da6919414771843163] 
  \draw    (500,340) -- (638,340) ; \draw [shift={(640,340)}, rotate = 180]
  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]
  (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls
  (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
  % Text Node
  \draw (621,352.4) node [anchor=north west][inner sep=0.75pt][font=\large]
  [font=\large]  {$x/d_{n}$};

  % Axis splits 
  % Text Node
  \draw (325,340) node [anchor=center][inner sep=0.75pt]  [font=\small]
  {$//$};
  % Text Node
  \draw (495,340) node [anchor=center][inner sep=0.75pt]  [font=\small]
  {$//$};

  % Tick 0
  %Straight Lines [id:da22272792424559484] 
  \draw    (50,335) -- (50,345) ;
  % Text Node
  \draw (37,351.4) node [anchor=north west][inner sep=0.75pt][font=\large]
  {$0$};

  % Tick 30
  %Straight Lines [id:da8839869565036281] 
  \draw    (310,335) -- (310,345) ;
  % Text Node
  \draw (290,351.4) node [anchor=north west][inner sep=0.75pt][font=\large]
  {$30$};

  % Tick 200
  %Straight Lines [id:da033604438182389895] 
  \draw    (395,335) -- (395,345) ;
  % Text Node
  \draw (381,352.4) node [anchor=north west][inner sep=0.75pt][font=\large]
  {$200$};

  % Tick 400
  %Straight Lines [id:da0785827566013858] 
  \draw    (510,335) -- (510,345) ;
  % Text Node
  \draw (512,352.4) node [anchor=north west][inner sep=0.75pt][font=\large]    {$400$};

%%%%%%%%%%%%%
% Close field
%%%%%%%%%%%%%

  %%Straight Lines [id:da8516479675826053] 
  %\draw  [dash pattern={on 0.84pt off 2.51pt}]  (50,410) -- (50,340) ;
  %%Straight Lines [id:da14904578131360535] 
  %\draw  [dash pattern={on 0.84pt off 2.51pt}]  (310,410) -- (310,339) ;
  %% Text Node
  %\draw (182,390) node [anchor=center][inner sep=0.75pt]
  %[align=center][font=\large] {champ proche\\(à soumettre)};

%%%%%%%%%%%
% Far field
%%%%%%%%%%%

  %%Straight Lines [id:da30095818218013404] 
  %\draw  [dash pattern={on 0.84pt off 2.51pt}]  (510,410) -- (510,339); 
  %% Text Node
  %\draw (580,390) node [anchor=center][inner sep=0.75pt]
  %[align=center][font=\large]  {champ lointain\\(Vallon \textit{et al.}, PRF,
  %2021)};

\end{tikzpicture}
